Strong Two--Body Decays of Light Mesons

In this paper, we present results on strong two-body decay widths of light $q\bar q$ mesons calculated in a covariant quark model. The model is based on the Bethe-Salpeter equation in its instantaneous approximation and has already been used for computing the complete meson mass spectrum and many electroweak decay observables. Our approach relies on the use of a phenomenological confinement potential with an appropriate spinorial Dirac structure and 't Hooft's instanton--induced interaction as a residual force for pseudoscalar and scalar mesons. The transition matrix element for the decay of one initial meson into two final mesons is evaluated in lowest order by considering conventional decays via quark loops as well as Zweig rule violating instanton--induced decays generated by the six--quark vertex of 't Hooft's interaction; the latter mechanism only contributes if all mesons in the decay have zero total angular momentum. We show that the interference of both decay mechanisms plays an important role in the description of the partial widths of scalar and pseudoscalar mesons.

==> Fixing_g3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Fixing_g3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5294,3908)(289,-3106)
\put(912,678){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(a) $K_0^*(1430)\to K\pi$\special{ps: grestore}}}}
\put(3900,682){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b) $K_0^*(1950)\to K\pi$\special{ps: grestore}}}}
\put(783,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(783,-2366){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}50}}}
\put(783,-1981){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(783,-1596){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}150}}}
\put(783,-1211){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}200}}}
\put(783,-826){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}250}}}
\put(783,-441){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}300}}}
\put(783,-56){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}350}}}
\put(783,329){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}400}}}
\put(857,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(1184,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(1511,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}40}}}
\put(1837,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}60}}}
\put(2164,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}80}}}
\put(2491,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(1674,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g_3$ [GeV$^{-5}$]}}}
\put(3783,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(3783,-1981){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}50}}}
\put(3783,-1211){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(3783,-441){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}150}}}
\put(3783,329){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}200}}}
\put(3857,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(4184,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}20}}}
\put(4511,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}40}}}
\put(4837,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}60}}}
\put(5164,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}80}}}
\put(5491,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}100}}}
\put(3425,-1211){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Gamma$ [MeV]}}}}
\put(4674,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g_3$ [GeV$^{-5}$]}}}
\put(425,-1211){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Gamma$ [MeV]}}}}
\end{picture}


==> a0_Decays.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: a0_Decays.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 20 16:26:42 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
1187 0 R
-63 0 V
400 560 M
63 0 V
1187 0 R
-63 0 V
400 820 M
63 0 V
1187 0 R
-63 0 V
400 1080 M
63 0 V
1187 0 R
-63 0 V
400 1340 M
63 0 V
1187 0 R
-63 0 V
400 1600 M
63 0 V
1187 0 R
-63 0 V
400 1860 M
63 0 V
1187 0 R
-63 0 V
400 300 M
0 63 V
0 1497 R
0 -63 V
650 300 M
0 63 V
0 1497 R
0 -63 V
900 300 M
0 63 V
0 1497 R
0 -63 V
1150 300 M
0 63 V
0 1497 R
0 -63 V
1400 300 M
0 63 V
0 1497 R
0 -63 V
1650 300 M
0 63 V
0 1497 R
0 -63 V
1.000 UL
LTb
400 300 M
1250 0 V
0 1560 V
-1250 0 V
400 300 L
1.000 UL
LT2
1293 1860 M
0 -1560 V
1.000 UL
LT3
400 302 M
31 4 V
32 6 V
31 7 V
31 9 V
31 10 V
32 13 V
31 14 V
31 16 V
31 17 V
32 19 V
31 21 V
31 23 V
31 24 V
32 27 V
31 27 V
31 30 V
31 31 V
32 33 V
31 35 V
31 37 V
31 38 V
32 40 V
31 41 V
31 44 V
31 45 V
32 47 V
31 48 V
31 51 V
31 52 V
32 53 V
31 56 V
31 57 V
31 59 V
32 60 V
31 63 V
31 64 V
31 65 V
32 68 V
31 69 V
31 71 V
1.000 UL
LT1
400 300 M
31 0 V
32 0 V
31 1 V
31 1 V
31 0 V
32 2 V
31 1 V
31 1 V
31 2 V
32 2 V
31 2 V
31 2 V
31 3 V
32 2 V
31 3 V
31 3 V
31 3 V
32 4 V
31 4 V
31 3 V
31 4 V
32 5 V
31 4 V
31 5 V
31 4 V
32 5 V
31 6 V
31 5 V
31 6 V
32 6 V
31 6 V
31 6 V
31 6 V
32 7 V
31 6 V
31 7 V
31 8 V
32 7 V
31 8 V
31 7 V
2.000 UL
LT0
400 302 M
31 3 V
32 3 V
31 4 V
31 4 V
31 5 V
32 6 V
31 7 V
31 8 V
31 8 V
32 9 V
31 10 V
31 11 V
31 11 V
32 12 V
31 13 V
31 14 V
31 14 V
32 15 V
31 16 V
31 17 V
31 17 V
32 18 V
31 19 V
31 20 V
31 20 V
32 21 V
31 22 V
31 23 V
31 23 V
32 25 V
31 25 V
31 25 V
31 27 V
32 27 V
31 28 V
31 29 V
31 29 V
32 30 V
31 31 V
31 32 V
1.000 UL
LTb
2380 300 M
63 0 V
1187 0 R
-63 0 V
2380 560 M
63 0 V
1187 0 R
-63 0 V
2380 820 M
63 0 V
1187 0 R
-63 0 V
2380 1080 M
63 0 V
1187 0 R
-63 0 V
2380 1340 M
63 0 V
1187 0 R
-63 0 V
2380 1600 M
63 0 V
1187 0 R
-63 0 V
2380 1860 M
63 0 V
1187 0 R
-63 0 V
2380 300 M
0 63 V
0 1497 R
0 -63 V
2630 300 M
0 63 V
0 1497 R
0 -63 V
2880 300 M
0 63 V
0 1497 R
0 -63 V
3130 300 M
0 63 V
0 1497 R
0 -63 V
3380 300 M
0 63 V
0 1497 R
0 -63 V
3630 300 M
0 63 V
0 1497 R
0 -63 V
1.000 UL
LTb
2380 300 M
1250 0 V
0 1560 V
-1250 0 V
0 -1560 V
1.000 UL
LT2
3273 1860 M
0 -1560 V
1.000 UL
LT3
2380 329 M
31 9 V
32 11 V
31 11 V
31 13 V
31 14 V
32 15 V
31 16 V
31 18 V
31 19 V
32 20 V
31 21 V
31 23 V
31 24 V
32 25 V
31 26 V
31 27 V
31 29 V
32 30 V
31 31 V
31 33 V
31 33 V
32 35 V
31 36 V
31 37 V
31 39 V
32 39 V
31 41 V
31 42 V
31 44 V
32 44 V
31 46 V
31 47 V
31 49 V
32 49 V
31 51 V
31 52 V
31 53 V
32 54 V
31 56 V
31 57 V
1.000 UL
LT1
2380 300 M
31 0 V
32 0 V
31 1 V
31 0 V
31 1 V
32 1 V
31 0 V
31 1 V
31 2 V
32 1 V
31 1 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
31 4 V
32 3 V
31 4 V
31 4 V
31 4 V
32 4 V
31 4 V
31 5 V
31 4 V
32 5 V
31 5 V
31 5 V
31 5 V
32 5 V
31 5 V
31 6 V
2.000 UL
LT0
2380 329 M
31 6 V
32 7 V
31 6 V
31 8 V
31 8 V
32 9 V
31 9 V
31 9 V
31 10 V
32 11 V
31 11 V
31 12 V
31 12 V
32 13 V
31 14 V
31 14 V
31 14 V
32 15 V
31 16 V
31 16 V
31 16 V
32 17 V
31 18 V
31 18 V
31 19 V
32 19 V
31 20 V
31 21 V
31 21 V
32 21 V
31 22 V
31 23 V
31 23 V
32 23 V
31 24 V
31 25 V
31 25 V
32 26 V
31 26 V
31 27 V
stroke
grestore
end
showpage
}}%
\put(3005,2010){\makebox(0,0){(b) $a_0(1450)\to\eta\pi$}}%
\put(3005,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(2080,1080){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3630,200){\makebox(0,0){100}}%
\put(3380,200){\makebox(0,0){80}}%
\put(3130,200){\makebox(0,0){60}}%
\put(2880,200){\makebox(0,0){40}}%
\put(2630,200){\makebox(0,0){20}}%
\put(2380,200){\makebox(0,0){0}}%
\put(2330,1860){\makebox(0,0)[r]{120}}%
\put(2330,1600){\makebox(0,0)[r]{100}}%
\put(2330,1340){\makebox(0,0)[r]{80}}%
\put(2330,1080){\makebox(0,0)[r]{60}}%
\put(2330,820){\makebox(0,0)[r]{40}}%
\put(2330,560){\makebox(0,0)[r]{20}}%
\put(2330,300){\makebox(0,0)[r]{0}}%
\put(1025,2010){\makebox(0,0){(a) $a_0(980)\to\eta\pi$}}%
\put(1025,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(100,1080){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){100}}%
\put(1400,200){\makebox(0,0){80}}%
\put(1150,200){\makebox(0,0){60}}%
\put(900,200){\makebox(0,0){40}}%
\put(650,200){\makebox(0,0){20}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1860){\makebox(0,0)[r]{300}}%
\put(350,1600){\makebox(0,0)[r]{250}}%
\put(350,1340){\makebox(0,0)[r]{200}}%
\put(350,1080){\makebox(0,0)[r]{150}}%
\put(350,820){\makebox(0,0)[r]{100}}%
\put(350,560){\makebox(0,0)[r]{50}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> decfullsixpoint.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{decfullsixpoint.pstex}%
\end{picture}%
\setlength{\unitlength}{4558sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4454,7739)(5154,-6967)
\put(5806,-3255){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$G^{(6)}$\special{ps: grestore}}}}
\put(5401,-4470){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_2$\special{ps: grestore}}}}
\put(5401,-4245){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(6616,-4470){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_1$\special{ps: grestore}}}}
\put(6616,-4245){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(6841,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_1$\special{ps: grestore}}}}
\put(6841,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha'$\special{ps: grestore}}}}
\put(6391,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_1$\special{ps: grestore}}}}
\put(6391,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(5626,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_2$\special{ps: grestore}}}}
\put(5626,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma'$\special{ps: grestore}}}}
\put(5176,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_2$\special{ps: grestore}}}}
\put(8371,-3255){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$K^{(6)}$\special{ps: grestore}}}}
\put(7246,-3165){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}=  \special{ps: grestore}}}}
\put(8371,-1005){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$G^{(8)}$\special{ps: grestore}}}}
\put(8371,-5505){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$G^{(4)}$\special{ps: grestore}}}}
\put(7786,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_2$\special{ps: grestore}}}}
\put(8236,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_2$\special{ps: grestore}}}}
\put(9001,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_1$\special{ps: grestore}}}}
\put(5626,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma'$\special{ps: grestore}}}}
\put(9451,435){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_1$\special{ps: grestore}}}}
\put(9451,210){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha'$\special{ps: grestore}}}}
\put(9001,210){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(7786,210){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta'$\special{ps: grestore}}}}
\put(8236,210){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma'$\special{ps: grestore}}}}
\put(8011,-6720){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_2$\special{ps: grestore}}}}
\put(8011,-6495){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(9226,-6720){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_1$\special{ps: grestore}}}}
\put(9226,-6495){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha$\special{ps: grestore}}}}
\put(8011,-4245){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta_1$\special{ps: grestore}}}}
\put(9226,-4245){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha_1$\special{ps: grestore}}}}
\put(9226,-4470){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_1^\prime$\special{ps: grestore}}}}
\put(8011,-4470){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x_2^\prime$\special{ps: grestore}}}}
\put(7786,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_2^\prime$\special{ps: grestore}}}}
\put(7786,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta_1'$\special{ps: grestore}}}}
\put(8236,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_2^\prime$\special{ps: grestore}}}}
\put(8236,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma_1'$\special{ps: grestore}}}}
\put(9001,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$z_1^\prime$\special{ps: grestore}}}}
\put(9001,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma_1$\special{ps: grestore}}}}
\put(9451,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$y_1^\prime$\special{ps: grestore}}}}
\put(9451,-2040){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\alpha_1'$\special{ps: grestore}}}}
\put(5176,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\beta'$\special{ps: grestore}}}}
\end{picture}


==> diss_SDloopinst.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=diss_SDloopinst.pstex}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9615,3555)(271,-5866)
\put(2836,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\approx$\special{ps: grestore}}}}
\put(1081,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_1$\special{ps: grestore}}}}
\put(271,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_2$\special{ps: grestore}}}}
\put(2026,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_3$\special{ps: grestore}}}}
\put(5606,-3496){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\Gamma_{P_2}$\special{ps: grestore}}}}
\put(8041,-3496){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\Gamma_{P_3}$\special{ps: grestore}}}}
\put(9361,-3501){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\Gamma_{P_2}$\special{ps: grestore}}}}
\put(8641,-4796){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Gamma_{P_1}$\special{ps: grestore}}}}
\put(4906,-4801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Gamma_{P_1}$\special{ps: grestore}}}}
\put(4301,-3506){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\Gamma_{P_3}$\special{ps: grestore}}}}
\put(4926,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_1$\special{ps: grestore}}}}
\put(8646,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_1$\special{ps: grestore}}}}
\put(7966,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_2$\special{ps: grestore}}}}
\put(9341,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_3$\special{ps: grestore}}}}
\put(5586,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_3$\special{ps: grestore}}}}
\put(4236,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}${\cal M}_2$\special{ps: grestore}}}}
\put(9811,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\times\: g^{(3)}_{\mbox{\small eff}}\:\delta_{J_1,0}\delta_{J_2,0}\delta_{J_3,0}$\special{ps: grestore}}}}
\end{picture}


==> eta_Decays.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: eta_Decays.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jun 25 18:11:14 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3397 0 R
-63 0 V
350 547 M
63 0 V
3397 0 R
-63 0 V
350 794 M
63 0 V
3397 0 R
-63 0 V
350 1041 M
63 0 V
3397 0 R
-63 0 V
350 1288 M
63 0 V
3397 0 R
-63 0 V
350 1535 M
63 0 V
3397 0 R
-63 0 V
350 1782 M
63 0 V
3397 0 R
-63 0 V
350 2029 M
63 0 V
3397 0 R
-63 0 V
350 2276 M
63 0 V
3397 0 R
-63 0 V
350 300 M
0 63 V
0 1913 R
0 -63 V
1042 300 M
0 63 V
0 1913 R
0 -63 V
1734 300 M
0 63 V
0 1913 R
0 -63 V
2426 300 M
0 63 V
0 1913 R
0 -63 V
3118 300 M
0 63 V
0 1913 R
0 -63 V
3810 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
350 300 M
3460 0 V
0 1976 V
-3460 0 V
350 300 L
1.000 UL
LT2
2820 2276 M
0 -1976 V
1.000 UL
LT0
1471 1782 M
263 0 V
350 782 M
87 -1 V
86 -1 V
87 0 V
86 -1 V
87 0 V
86 -1 V
87 -1 V
86 0 V
87 -1 V
86 -1 V
87 0 V
86 -1 V
87 0 V
86 -1 V
87 -1 V
86 0 V
87 -1 V
86 0 V
87 -1 V
86 -1 V
87 0 V
86 -1 V
87 -1 V
86 0 V
87 -1 V
86 0 V
87 -1 V
86 -1 V
87 0 V
86 -1 V
87 -1 V
86 0 V
87 -1 V
86 0 V
87 -1 V
86 -1 V
87 0 V
86 -1 V
87 0 V
86 -1 V
1.000 UL
LT3
1471 1682 M
263 0 V
350 421 M
87 18 V
86 18 V
87 20 V
86 21 V
87 23 V
86 23 V
87 25 V
86 25 V
87 27 V
86 28 V
87 30 V
86 30 V
87 32 V
86 33 V
87 34 V
86 35 V
87 36 V
86 38 V
87 39 V
86 40 V
87 41 V
86 42 V
87 43 V
86 45 V
87 46 V
86 47 V
87 48 V
86 49 V
87 51 V
86 52 V
87 52 V
86 55 V
87 55 V
86 56 V
87 58 V
86 59 V
87 60 V
86 61 V
87 62 V
86 64 V
stroke
grestore
end
showpage
}}%
\put(1784,1682){\makebox(0,0)[l]{$\eta(1440)\to\sigma\eta$}}%
\put(1784,1782){\makebox(0,0)[l]{$\eta(1440)\to a_0\pi$}}%
\put(2080,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(100,1288){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3810,200){\makebox(0,0){100}}%
\put(3118,200){\makebox(0,0){80}}%
\put(2426,200){\makebox(0,0){60}}%
\put(1734,200){\makebox(0,0){40}}%
\put(1042,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2276){\makebox(0,0)[r]{80}}%
\put(300,2029){\makebox(0,0)[r]{70}}%
\put(300,1782){\makebox(0,0)[r]{60}}%
\put(300,1535){\makebox(0,0)[r]{50}}%
\put(300,1288){\makebox(0,0)[r]{40}}%
\put(300,1041){\makebox(0,0)[r]{30}}%
\put(300,794){\makebox(0,0)[r]{20}}%
\put(300,547){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> f0_1500_Decays.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f0_1500_Decays.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 26 18:50:28 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 396 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3960,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3397 0 R
-63 0 V
350 629 M
63 0 V
3397 0 R
-63 0 V
350 959 M
63 0 V
3397 0 R
-63 0 V
350 1288 M
63 0 V
3397 0 R
-63 0 V
350 1617 M
63 0 V
3397 0 R
-63 0 V
350 1947 M
63 0 V
3397 0 R
-63 0 V
350 2276 M
63 0 V
3397 0 R
-63 0 V
350 300 M
0 63 V
0 1913 R
0 -63 V
1042 300 M
0 63 V
0 1913 R
0 -63 V
1734 300 M
0 63 V
0 1913 R
0 -63 V
2426 300 M
0 63 V
0 1913 R
0 -63 V
3118 300 M
0 63 V
0 1913 R
0 -63 V
3810 300 M
0 63 V
0 1913 R
0 -63 V
1.000 UL
LTb
350 300 M
3460 0 V
0 1976 V
-3460 0 V
350 300 L
1.000 UL
LT2
2820 2276 M
0 -1976 V
1.000 UL
LT0
1125 1947 M
263 0 V
350 333 M
87 8 V
86 8 V
87 8 V
86 9 V
87 11 V
86 10 V
87 12 V
86 12 V
87 13 V
86 13 V
87 14 V
86 15 V
87 16 V
86 16 V
87 18 V
86 17 V
87 19 V
86 19 V
87 20 V
86 20 V
87 22 V
86 22 V
87 22 V
86 24 V
87 24 V
86 25 V
87 25 V
86 27 V
87 27 V
86 27 V
87 28 V
86 30 V
87 29 V
86 31 V
87 31 V
86 32 V
87 32 V
86 34 V
87 34 V
86 34 V
1.000 UL
LT1
1125 1847 M
263 0 V
350 409 M
87 12 V
86 12 V
87 12 V
86 14 V
87 13 V
86 15 V
87 15 V
86 16 V
87 16 V
86 16 V
87 18 V
86 18 V
87 18 V
86 19 V
87 20 V
86 20 V
87 21 V
86 21 V
87 22 V
86 23 V
87 23 V
86 24 V
87 24 V
86 25 V
87 25 V
86 26 V
87 27 V
86 27 V
87 28 V
86 28 V
87 29 V
86 30 V
87 30 V
86 30 V
87 32 V
86 32 V
87 32 V
86 33 V
87 33 V
86 35 V
1.000 UL
LT3
1125 1747 M
263 0 V
350 972 M
87 17 V
86 18 V
87 17 V
86 18 V
87 18 V
86 19 V
87 18 V
86 19 V
87 19 V
86 19 V
87 19 V
86 20 V
87 20 V
86 20 V
87 20 V
86 20 V
87 21 V
86 21 V
87 21 V
86 21 V
87 22 V
86 22 V
87 22 V
86 22 V
87 22 V
86 23 V
87 23 V
86 23 V
87 23 V
86 24 V
87 23 V
86 24 V
87 24 V
86 25 V
87 24 V
86 25 V
87 25 V
86 25 V
87 26 V
86 25 V
1.000 UL
LT4
1125 1647 M
263 0 V
350 480 M
87 16 V
86 17 V
87 17 V
86 18 V
87 19 V
86 20 V
87 20 V
86 21 V
87 22 V
86 22 V
87 23 V
86 24 V
87 25 V
86 25 V
87 26 V
86 26 V
87 27 V
86 28 V
87 29 V
86 29 V
87 30 V
86 31 V
87 31 V
86 32 V
87 33 V
86 34 V
87 34 V
86 35 V
87 35 V
86 37 V
87 37 V
86 37 V
87 39 V
86 39 V
87 39 V
86 41 V
87 41 V
86 42 V
87 42 V
86 43 V
stroke
grestore
end
showpage
}}%
\put(1438,1647){\makebox(0,0)[l]{$f_0(1500)\to K K$}}%
\put(1438,1747){\makebox(0,0)[l]{$f_0(1500)\to\sigma\sigma$}}%
\put(1438,1847){\makebox(0,0)[l]{$f_0(1500)\to\eta\eta$}}%
\put(1438,1947){\makebox(0,0)[l]{$f_0(1500)\to\pi\pi$}}%
\put(2080,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(100,1288){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3810,200){\makebox(0,0){100}}%
\put(3118,200){\makebox(0,0){80}}%
\put(2426,200){\makebox(0,0){60}}%
\put(1734,200){\makebox(0,0){40}}%
\put(1042,200){\makebox(0,0){20}}%
\put(350,200){\makebox(0,0){0}}%
\put(300,2276){\makebox(0,0)[r]{60}}%
\put(300,1947){\makebox(0,0)[r]{50}}%
\put(300,1617){\makebox(0,0)[r]{40}}%
\put(300,1288){\makebox(0,0)[r]{30}}%
\put(300,959){\makebox(0,0)[r]{20}}%
\put(300,629){\makebox(0,0)[r]{10}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> f0_pi_pi.latex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: f0_pi_pi.latex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 26 18:31:37 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 432 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(4320,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
795 0 R
-63 0 V
450 690 M
63 0 V
795 0 R
-63 0 V
450 1080 M
63 0 V
795 0 R
-63 0 V
450 1470 M
63 0 V
795 0 R
-63 0 V
450 1860 M
63 0 V
795 0 R
-63 0 V
450 300 M
0 63 V
0 1497 R
0 -63 V
622 300 M
0 63 V
0 1497 R
0 -63 V
793 300 M
0 63 V
0 1497 R
0 -63 V
965 300 M
0 63 V
0 1497 R
0 -63 V
1136 300 M
0 63 V
0 1497 R
0 -63 V
1308 300 M
0 63 V
0 1497 R
0 -63 V
1.000 UL
LTb
450 300 M
858 0 V
0 1560 V
-858 0 V
450 300 L
1.000 UL
LT2
1063 1860 M
0 -1560 V
1.000 UL
LT3
450 331 M
21 -9 V
22 -8 V
21 -6 V
22 -5 V
21 -2 V
22 -1 V
21 1 V
22 3 V
21 4 V
22 7 V
21 8 V
21 10 V
22 12 V
21 13 V
22 16 V
21 17 V
22 19 V
21 21 V
22 22 V
21 25 V
21 26 V
22 28 V
21 29 V
22 32 V
21 33 V
22 35 V
21 37 V
22 39 V
21 40 V
22 42 V
21 44 V
21 46 V
22 48 V
21 49 V
22 51 V
21 53 V
22 55 V
21 57 V
22 58 V
21 60 V
1.000 UL
LT1
450 300 M
21 2 V
22 5 V
21 8 V
22 11 V
21 15 V
22 18 V
21 22 V
22 24 V
21 28 V
22 32 V
21 34 V
21 38 V
22 41 V
21 45 V
22 47 V
21 51 V
22 55 V
21 57 V
22 61 V
21 64 V
21 68 V
22 71 V
21 74 V
22 77 V
21 81 V
22 83 V
21 88 V
22 90 V
21 94 V
22 97 V
16 79 V
2.000 UL
LT0
450 331 M
21 4 V
22 4 V
21 5 V
22 4 V
21 5 V
22 5 V
21 5 V
22 6 V
21 6 V
22 5 V
21 7 V
21 6 V
22 7 V
21 6 V
22 7 V
21 8 V
22 7 V
21 8 V
22 8 V
21 8 V
21 9 V
22 8 V
21 9 V
22 9 V
21 9 V
22 10 V
21 10 V
22 10 V
21 10 V
22 10 V
21 11 V
21 11 V
22 11 V
21 12 V
22 11 V
21 12 V
22 12 V
21 12 V
22 13 V
21 12 V
1.000 UL
LTb
1980 300 M
63 0 V
795 0 R
-63 0 V
1980 612 M
63 0 V
795 0 R
-63 0 V
1980 924 M
63 0 V
795 0 R
-63 0 V
-795 312 R
63 0 V
795 0 R
-63 0 V
-795 312 R
63 0 V
795 0 R
-63 0 V
-795 312 R
63 0 V
795 0 R
-63 0 V
1980 300 M
0 63 V
0 1497 R
0 -63 V
2152 300 M
0 63 V
0 1497 R
0 -63 V
2323 300 M
0 63 V
0 1497 R
0 -63 V
2495 300 M
0 63 V
0 1497 R
0 -63 V
2666 300 M
0 63 V
0 1497 R
0 -63 V
2838 300 M
0 63 V
0 1497 R
0 -63 V
1.000 UL
LTb
1980 300 M
858 0 V
0 1560 V
-858 0 V
0 -1560 V
1.000 UL
LT2
2593 1860 M
0 -1560 V
1.000 UL
LT3
1980 303 M
21 1 V
22 0 V
21 1 V
22 1 V
21 2 V
22 1 V
21 1 V
22 2 V
21 1 V
22 2 V
21 2 V
21 2 V
22 2 V
21 2 V
22 2 V
21 2 V
22 3 V
21 2 V
22 3 V
21 3 V
21 2 V
22 3 V
21 3 V
22 3 V
21 4 V
22 3 V
21 3 V
22 4 V
21 3 V
22 4 V
21 4 V
21 4 V
22 4 V
21 4 V
22 4 V
21 4 V
22 5 V
21 4 V
22 5 V
21 5 V
1.000 UL
LT1
1980 300 M
21 0 V
22 2 V
21 2 V
22 3 V
21 4 V
22 5 V
21 6 V
22 7 V
21 8 V
22 8 V
21 10 V
21 10 V
22 12 V
21 12 V
22 13 V
21 14 V
22 15 V
21 16 V
22 17 V
21 18 V
21 18 V
22 20 V
21 20 V
22 21 V
21 23 V
22 23 V
21 24 V
22 25 V
21 26 V
22 27 V
21 27 V
21 29 V
22 29 V
21 31 V
22 31 V
21 32 V
22 33 V
21 34 V
22 35 V
21 36 V
2.000 UL
LT0
1980 303 M
21 4 V
22 5 V
21 7 V
22 9 V
21 10 V
22 12 V
21 13 V
22 15 V
21 17 V
22 18 V
21 20 V
21 21 V
22 23 V
21 25 V
22 27 V
21 28 V
22 29 V
21 31 V
22 33 V
21 34 V
21 36 V
22 38 V
21 39 V
22 41 V
21 43 V
22 44 V
21 45 V
22 48 V
21 48 V
22 51 V
21 52 V
21 54 V
22 55 V
21 57 V
22 59 V
21 60 V
22 62 V
21 63 V
22 65 V
21 67 V
1.000 UL
LTb
3460 300 M
63 0 V
809 0 R
-63 0 V
3460 495 M
63 0 V
809 0 R
-63 0 V
3460 690 M
63 0 V
809 0 R
-63 0 V
3460 885 M
63 0 V
809 0 R
-63 0 V
-809 195 R
63 0 V
809 0 R
-63 0 V
-809 195 R
63 0 V
809 0 R
-63 0 V
-809 195 R
63 0 V
809 0 R
-63 0 V
-809 195 R
63 0 V
809 0 R
-63 0 V
-809 195 R
63 0 V
809 0 R
-63 0 V
3460 300 M
0 63 V
0 1497 R
0 -63 V
3634 300 M
0 63 V
0 1497 R
0 -63 V
3809 300 M
0 63 V
0 1497 R
0 -63 V
3983 300 M
0 63 V
0 1497 R
0 -63 V
4158 300 M
0 63 V
0 1497 R
0 -63 V
4332 300 M
0 63 V
0 1497 R
0 -63 V
1.000 UL
LTb
3460 300 M
872 0 V
0 1560 V
-872 0 V
0 -1560 V
1.000 UL
LT2
4083 1860 M
0 -1560 V
1.000 UL
LT3
3460 310 M
22 6 V
22 8 V
21 9 V
22 11 V
22 12 V
22 13 V
22 15 V
21 17 V
22 18 V
22 20 V
22 21 V
22 23 V
21 24 V
22 25 V
22 27 V
22 29 V
22 30 V
21 31 V
22 33 V
22 35 V
22 36 V
22 37 V
21 39 V
22 41 V
22 42 V
22 43 V
22 45 V
21 47 V
22 48 V
22 49 V
22 51 V
22 53 V
21 54 V
22 55 V
22 57 V
22 58 V
22 60 V
21 62 V
22 62 V
22 65 V
1.000 UL
LT1
3460 300 M
22 0 V
22 1 V
21 2 V
22 2 V
22 2 V
22 4 V
22 3 V
21 5 V
22 5 V
22 5 V
22 6 V
22 7 V
21 7 V
22 8 V
22 9 V
22 9 V
22 10 V
21 10 V
22 11 V
22 11 V
22 12 V
22 13 V
21 13 V
22 13 V
22 15 V
22 15 V
22 15 V
21 16 V
22 17 V
22 17 V
22 18 V
22 19 V
21 19 V
22 19 V
22 20 V
22 21 V
22 21 V
21 22 V
22 23 V
22 23 V
2.000 UL
LT0
3460 310 M
22 2 V
22 2 V
21 3 V
22 3 V
22 3 V
22 3 V
22 3 V
21 4 V
22 4 V
22 4 V
22 4 V
22 4 V
21 5 V
22 5 V
22 5 V
22 5 V
22 6 V
21 5 V
22 6 V
22 6 V
22 7 V
22 6 V
21 7 V
22 7 V
22 7 V
22 7 V
22 8 V
21 7 V
22 8 V
22 9 V
22 8 V
22 9 V
21 8 V
22 9 V
22 10 V
22 9 V
22 10 V
21 10 V
22 10 V
22 10 V
stroke
grestore
end
showpage
}}%
\put(3896,2010){\makebox(0,0){(c) $f_0(1500)\to\pi\pi$}}%
\put(3896,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(3160,1080){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(4332,200){\makebox(0,0){100}}%
\put(4158,200){\makebox(0,0){80}}%
\put(3983,200){\makebox(0,0){60}}%
\put(3809,200){\makebox(0,0){40}}%
\put(3634,200){\makebox(0,0){20}}%
\put(3460,200){\makebox(0,0){0}}%
\put(3410,1860){\makebox(0,0)[r]{160}}%
\put(3410,1665){\makebox(0,0)[r]{140}}%
\put(3410,1470){\makebox(0,0)[r]{120}}%
\put(3410,1275){\makebox(0,0)[r]{100}}%
\put(3410,1080){\makebox(0,0)[r]{80}}%
\put(3410,885){\makebox(0,0)[r]{60}}%
\put(3410,690){\makebox(0,0)[r]{40}}%
\put(3410,495){\makebox(0,0)[r]{20}}%
\put(3410,300){\makebox(0,0)[r]{0}}%
\put(2409,2010){\makebox(0,0){(b) $f_0(1370)\to\pi\pi$}}%
\put(2409,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(1630,1080){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2838,200){\makebox(0,0){100}}%
\put(2666,200){\makebox(0,0){80}}%
\put(2495,200){\makebox(0,0){60}}%
\put(2323,200){\makebox(0,0){40}}%
\put(2152,200){\makebox(0,0){20}}%
\put(1980,200){\makebox(0,0){0}}%
\put(1930,1860){\makebox(0,0)[r]{1000}}%
\put(1930,1548){\makebox(0,0)[r]{800}}%
\put(1930,1236){\makebox(0,0)[r]{600}}%
\put(1930,924){\makebox(0,0)[r]{400}}%
\put(1930,612){\makebox(0,0)[r]{200}}%
\put(1930,300){\makebox(0,0)[r]{0}}%
\put(879,2010){\makebox(0,0){(a) $f_0(665)\to\pi\pi$}}%
\put(879,50){\makebox(0,0){$g_3$ [GeV$^{-5}$]}}%
\put(100,1080){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma$ [MeV]}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1308,200){\makebox(0,0){100}}%
\put(1136,200){\makebox(0,0){80}}%
\put(965,200){\makebox(0,0){60}}%
\put(793,200){\makebox(0,0){40}}%
\put(622,200){\makebox(0,0){20}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,1860){\makebox(0,0)[r]{2000}}%
\put(400,1470){\makebox(0,0)[r]{1500}}%
\put(400,1080){\makebox(0,0)[r]{1000}}%
\put(400,690){\makebox(0,0)[r]{500}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

